Modeling and Verification of Infinite Systems with Resources

We consider formal verification of recursive programs with resource consumption. We introduce prefix replacement systems with non-negative integer counters which can be incremented and reset to zero as a formal model for such programs. In these systems, we investigate bounds on the resource consumption for reachability questions. Motivated by this question, we introduce relational structures with resources and a quantitative first-order logic over these structures. We define resource automatic structures as a subclass of these structures and provide an effective method to compute the semantics of the logic on this subclass. Subsequently, we use this framework to solve the bounded reachability problem for resource prefix replacement systems. We achieve this result by extending the well-known saturation method to annotated prefix replacement systems. Finally, we provide a connection to the study of the logic cost-WMSO.

==> pics/counter-automata-example.tex <==
\begin{tikzpicture}[initial text=,>=stealth]
	\begin{scope}
		\node[state,initial,accepting] (q_0) {$q_0$};
		\node[above left=1cm] at (1,1) {B-semantics:};
		\path 	(q_0) edge[loop above] node {$a : \icOp$} ()
				(q_0) edge[loop below] node {$b : \rOp$} ();
	\end{scope}

	\begin{scope}[node distance=2.5cm,on grid,auto,xshift=4cm]
		\node[state,initial] (q_0) {$q_0$};
		\node[above left=1cm] at (1,1) {S-semantics:};
		\node[state,accepting,right=of q_0] (q_1) {$q_1$};
		\node[state,accepting,right=of q_1] (q_2) {$q_2$};
		\draw[->] 	(q_0) edge[loop above] node {$a,b : \eps$} ()
				(q_0) edge[bend right] node[swap] {$b: \crOp $} (q_2)
				(q_0) edge node {$a : \iOp$} (q_1)
				(q_1) edge[loop above] node {$a : \iOp$} ()
				(q_1) edge node {$b : \crOp$} (q_2)
				(q_2) edge[loop above] node {$a,b : \eps$} ();
	\end{scope}
\end{tikzpicture}

==> pics/gtt1-proof.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(0,4)}]
	\draw (0,0) -- (6,0);
	\node[left] (u) at (0,0) {$u$};
	\draw (2,-0.25) -- (2,0.25);
	\node[above] (uBar) at (1,0) {$\bar u$};
	\node[above] (xBarU) at (4,0) {$\bar x$};

	\node[dotstyle] (A1StartU) at (0,0.8) {};
	\draw[dotted] (A1StartU) -- (0,0);
	\node[left] at (A1StartU) {$q_{1,\eps}$};
	\node[left=0.7cm] at (A1StartU) {$\mathfrak A_1^*:$};
  

	\node[dotstyle] (A1EndU) at (2,0.8) {};
	\node[below] at (A1EndU) {$\bar q$};
	\draw[dotted] (A1EndU) -- (2,0);

	\draw[automatapath] (A1StartU) -- (A1EndU) node[midway,above,color=red] {$m_u$};

	\node[dotstyle] (A1ExtStartU) at (2,1.3) {};
	\node[above] at (A1ExtStartU) {$\tilde q$};
	
	\draw[->] (A1EndU) -- (A1ExtStartU) node[midway,left,color=black] {$\eps$} node[midway,right=1mm,dotstyle,color=red] (EpsTransitionResources) {};

	\node[dotstyle] (A1ExtEndU) at (3,1.3) {};
	\node[above] at (A1ExtEndU) {$\hat q$};
	\draw[dotted] (A1ExtEndU) -- (3,0);

	\draw[automatapath] (A1ExtStartU) -- (A1ExtEndU) coordinate[midway,below=0.3cm] (A1ExtMid) node[midway,above,color=red] {$\neutralM$};

	
  \end{scope}

  \begin{scope}[shift={(0,2)}]
	\draw (0,0) -- (6,0);
	\node[left] (v) at (0,0) {$v$};
	\draw (2,0) -- (2,0.25);
	\draw (3,-0.25) -- (3,0);
	\node[above] (vBar) at (1,0) {$\bar v$};
	\node[below] (vHat) at (1.5,0) {$\hat v$};
	\node[above] (xBarV) at (4,0) {$\bar x$};
	\node[below] (xHatV) at (4.5,0) {$\hat x$};

	\node[dotstyle] (A2StartV) at (0,0.8) {};
	\draw[dotted] (A2StartV) -- (0,0);
	\node[left] at (A2StartV) {$q_{2,\eps}$};
	\node[left=0.7cm] at (A2StartV) {$\mathfrak A_2^*:$};
  
	\node[dotstyle] (A1StartV) at (0,-0.8) {};
	\draw[dotted] (A1StartV) -- (0,0);
	\node[left] at (A1StartV) {$q_{1,\eps}$};
	\node[left=0.7cm] at (A1StartV) {$\mathfrak A_1^*:$};

	\node[dotstyle] (A2EndV) at (2,0.8) {};
	\node[right] at (A2EndV) {$\bar q$};
	\draw[dotted] (A2EndV) -- (2,0);
	\node[dotstyle] (A1EndV) at (3,-0.8) {};
	\draw[dotted] (A1EndV) -- (3,0);
	\node[right] at (A1EndV) {$\hat q$};
	\node[dotstyle] (A1MidV) at (2,-0.8) {};
	\draw[dotted] (A1MidV) -- (2,0);
	\node[above] at (A1MidV) {$\tilde q$};

	\draw[automatapath] (A2StartV) -- (A2EndV) node[midway,above,color=red] (Ruv) {$m_{uv}$};
	\draw[automatapath] (A1StartV) -- (A1MidV) node[midway,above,color=red] (Rwv) {$\neutralM$};
	\draw[automatapath] (A1MidV) -- (A1EndV) coordinate[midway,above=0.3cm] (A1RegMid) node[midway,above,color=red] {$\neutralM$};
	
	\node[anchor=west,minimum width=0.99cm,fill=black!20,fill opacity=0.5,text opacity=1] (vHatPrime) at (2,0) {$\hat v'$};
  \end{scope}

  \draw[->,dashed] ($(A1RegMid) + (0.2,0.1)$) -- ($(A1ExtMid) + (0.2,0)$);

  \begin{scope}[shift={(0,0)}]
	\draw (0,0) -- (6,0);
	\node[left] (w) at (0,0) {$w$};
	\draw (3,-0.25) -- (3,0.25);
	\node[above] (wHat) at (1.5,0) {$\hat w$};
	\node[above] (xHatW) at (4.5,0) {$\hat x$};

	\node[dotstyle] (A2StartW) at (0,-0.8) {};
	\draw[dotted] (A2StartW) -- (0,0);
	\node[left] at (A2StartW) {$q_{2,\eps}$};
	\node[left=0.7cm] at (A2StartW) {$\mathfrak A_2^*:$};


	\node[dotstyle] (A2EndW) at (3,-0.8) {};
	\draw[dotted] (A2EndW) -- (3,0);
	\node[right] at (A2EndW) {$\hat q$};

	\draw[automatapath] (A2StartW) -- (A2EndW) node[midway,above,color=red] {$\neutralM$};
  \end{scope}

  \draw[decorate,decoration={brace,amplitude=5pt}] (6.5,4.8) -- (6.5,2.8) node[midway,right=5pt,color=red] (Rbar) {$\bar m$};
  \draw[decorate,decoration={brace,amplitude=5pt}] (6.5,1.2) -- (6.5,-0.8) node[midway,right=5pt,color=red] {$m_2$};

  \draw[decorate,decoration={brace,amplitude=5pt}] (8,5.3) -- (8,-0.8) node[midway,right=5pt,color=red] {$m_2$};

  \draw[->,color=red] (Rbar) .. controls +(90:2cm) and +(0:2cm) .. (EpsTransitionResources);
  \draw[->,color=red] (Ruv) .. controls +(20:1.5cm) and +(-70:1cm) .. (EpsTransitionResources);
  \draw[->,color=red] (Rwv) .. controls +(60:1cm) .. +(1cm,1cm) 
							.. controls +(35:3cm) and +(-50:1cm) .. (EpsTransitionResources);
 \end{tikzpicture}

==> pics/gtt2-proof.tex <==
\begin{tikzpicture}
	\tikzstyle{graybox}=[fill=black!10]
	\tikzstyle{grayboxtext}=[anchor=base west,text width=3.75cm,align=left]
	\tikzstyle{highlightrun}=[color=blue!80]
  \begin{scope}[shift={(0,4)}]
	  \draw (0,0) -- (6,0);
	  \node[left] (u) at (0,0) {};
	  
	  \draw (3,-0.25) -- +(0,0.25);
	  \draw (4,-0.25) -- +(0,0.5);
		
	  \node[above] at (5,0) {$z$};
	  \node[above] at (2,0) {$w_1$};
	  \node[below] at (1.5,0) {$w_1'$};
	  \node[below] at (3.5,0) {$y$};

	  \node[dotstyle] (UBegin) at (0,0.8) {};
	  \draw[dotted] (UBegin) -- (0,0);
	  \node[left=0.7cm] at (UBegin) {$\mathfrak A_1^{i+1}:$};
	  \node[below left] at (UBegin) {$q_{1,\eps}$};

	  \node[dotstyle] (UMid) at (3,0.8) {} edge [out=130,in=50,loop] node[pos=0.3,left] {$\eps$} node[midway,above=-1mm,color=red] {$m_\eps$} ();
	  \draw[dotted] (UMid) -- (3,0);
	  \node[below left] at (UMid) {$\hat q$};
	  \node[below right] at (UMid) {$\tilde q$};
	  
	  \node[dotstyle] (UEnd) at (4,0.8) {};
	  \draw[dotted] (UEnd) -- (4,0);
	  \node[below right] at (UEnd) {$q_{(u,v,m)}$};

	  \draw[automatapath] (UBegin) -- (UMid) node[midway,above,color=red] {$m_{w_1'}$};
	  \draw[automatapath,highlightrun] (UMid) -- (UEnd) coordinate[midway,below=3mm] (UMidMarker) node[midway,above,color=red] {$m_y$};
	  
	  \begin{pgfonlayer}{background}
		\fill[graybox] ($(UBegin) - (0,0.25)$) rectangle ($(UMid) + (0,0.25)$);
	  \end{pgfonlayer}

	  \node[graybox,grayboxtext] at (6.5,0.8) {i.h.: $w_1yz \configstepsCost{m_{w_1'}} \hat u yz$}; 
	  
	  \node[grayboxtext] at (6.5,-0.3) {\hphantom{i.h.: }$\hat u yz \configstepsCost{\hat m} \hat v yz$};

	  \draw[curlybracket] ($(UBegin)+(0,0.7)$)--($(UMid)+(0,0.7)$) node[midway,above=3mm,font={\small}] {$\begin{smallmatrix} n-1\text{-times} \\ \text{new transition}\end{smallmatrix}$};
	  \draw[curlybracket] ($(UMid)+(0,0.7)$)--($(UEnd)+(0,0.7)$) node[midway,above=3mm,font={\small}] {only $\mathfrak A^i_1$};
	  
  \end{scope}

  \begin{scope}[shift={(0,2)}]
	  \draw (1,0) -- (6,0);
	  \node[left] (v) at (1,0) {};

	  \draw (3,-0.25) -- +(0,0.5);
	  \draw (4,-0.25) -- +(0,0.5);

	  \node[above] at (5,0) {$z$};
	  \node[above] at (2,0) {$x$};
	  \node[above] at (3.5,0) {$y$};

	  \node[dotstyle] (V2Begin) at (1,0.8) {};
	  \draw[dotted] (V2Begin) -- (1,0);
	  \node[dotstyle] (V2End) at (3,0.8) {};
	  \draw[dotted] (V2End) -- (3,0);
	  \node[left=0.7cm] at (V2Begin) {$\mathfrak A_2^{i}:$};
	  \node[below left] at (V2Begin) {$q_{2,\eps}$};
	  \node[above right] at (V2End) {$\hat q = (\hat u,\hat v, \hat m)$};

	  \draw[automatapath] (V2Begin) -- (V2End) node[midway,above,color=red] {$\hat\rr$};
	   \begin{pgfonlayer}{background}
		\fill[graybox] ($(V2Begin) - (0,0.25)$) rectangle ($(V2End) + (0,0.25)$);
	  \end{pgfonlayer}
	  
	  \node[graybox,grayboxtext] at (6.5,0.8) {i.h.: $\hat vyz \configstepsCost{\rev(\hat \rr)} xyz$}; 

	  \node[dotstyle] (V1Begin) at (1,-0.8) {};
	  \draw[dotted] (V1Begin) -- (1,0);
	  \node[dotstyle] (V1Mid) at (3,-0.8) {};
	  \draw[dotted] (V1Mid) -- (3,0);
	  \node[dotstyle] (V1End) at (4,-0.8) {};
	  \draw[dotted] (V1End) -- (4,0);
	  \node[left=0.7cm] at (V1Begin) {$\mathfrak A_1^{i}:$};
	  \node[below left] at (V1Begin) {$q_{1,\eps}$};
	  \node[below] at (V1Mid) {$\tilde q$};
	  \node[below right] at (V1End) {$q_{(u,v,m)}$};

	  \draw[automatapath] (V1Begin) -- (V1Mid) node[midway,above,color=red] {$\hat\rl$};
	  \draw[automatapath,highlightrun] (V1Mid) -- (V1End) coordinate[midway,above=3mm] (V1MidMarker) node[pos=0.45,above,color=red] {$m_y$};
	   \begin{pgfonlayer}{background}
		\fill[graybox] ($(V1Begin) - (0,0.25)$) rectangle ($(V1End) + (0,0.25)$);
	  \end{pgfonlayer}
	  
	  \node[graybox,grayboxtext] at (6.5,-0.8) {i.h.: $xyz \configstepsCost{\hat \rl m_y} uz$}; 
  \end{scope}

  %\draw[dotted] (3,3.75) -- (3,2.25);
  \draw[->,dashed,highlightrun,>=stealth] ($(UMidMarker) + (3mm,0)$) -- ($(V1MidMarker) + (3mm,0)$);


%  \draw[curlybracket] (6.3,4.8) -- (6.3,2.8) node[midway,right=5mm] {i.h.:
%$u'yx \configstepsCost{m_{u'}m'\rev(\rr)} vyx$};
%  \draw[curlybracket] (6.3,1.2) -- (6.3,-0.8) node[midway,right=5mm] {i.h.:
%$vyx \configstepsCost{\rl m_y \hat m \rev(m_2)} wx$};

\end{tikzpicture}

==> pics/gtt3-proof.tex <==
\begin{tikzpicture}
  \node[dotstyle] (A2Start) at (0,-0.5) {};
  \node[dotstyle] (A2Start2) at (0,0) {};
  \node[dotstyle] (A1Start) at (0,2.5) {};
  \node[dotstyle] (A1WaitEnd) at (1,2.5) {};
  \node[dotstyle] (A1WaitEnd2) at (1,2) {};
  \node[dotstyle] (A1NormEnd) at (5,2) {};
  \node[dotstyle] (A2NormEnd) at (5,0) {};
%  \node[dotstyle] (A1End) at (6,2) {};
%  \node[dotstyle] (A2End) at (6,0) {};

  \node[dotstyle] (CommonStart) at (5,1.5) {};
  \node[dotstyle] (CommonEnd) at (6,1.5) {};


  \node[above] at (A1NormEnd) {$q_{(u,v,(1,\na,\na))}$};
  \node[below] at (A2NormEnd) {$q_{(u,v,(1,\na,\na))}$};
  
  \node[below right] at (CommonEnd) {$q_{\mathrm{id}}$};
  %\node[above right,color=red] at (CommonStart) {$\iOp$};
  \node[left] at (CommonStart) {$q_{\mathrm{id}}$};

  \draw[automatapath] (A1Start) -- (A1WaitEnd);
  \draw[curlybracket] ($(A1Start) + (0,0.6)$) -- ($(A1WaitEnd) + (0,0.6)$) node[midway,above=2mm,font={\small}] {wait}; 
  \draw[automatapath] (A1WaitEnd2) -- (A1NormEnd);
  \draw[curlybracket] ($(A1WaitEnd) + (0,0.6)$) -- ($(A1NormEnd) + (0,1.1)$) node[midway,above=2mm,font={\small}] {run of $\automatonA^*_1$}; 
 
  \draw[curlybracket] ($(CommonStart) + (0,1.6)$) -- ($(CommonEnd) + (0,1.6)$) node[midway,above=2mm,font={\small}] {identity check};


  \draw[automatapath] (A2Start2) -- (A2NormEnd);
  \draw[curlybracket] ($(A2NormEnd) + (0,-1.1)$) -- ($(A2Start) + (0,-0.6)$) node[midway,below=2mm,font={\small}] {run of $\automatonA^*_2$}; 

  \draw[automatapath] (CommonStart) -- (CommonEnd);

  \draw[->] (A2NormEnd) to[out=110,in=-110] node [midway,left=-1mm] {$\eps$}
(CommonStart);
  \draw[->] (A1NormEnd) -- node [midway,left=-1mm] {$\eps$} (CommonStart);


  \draw[-] (0,1) -- (6,1);
  \draw[-] (5,0.7) -- (5,1.3);
  \node[above] at (5.5,1) {$x$};
  \node[below] at (5.5,1) {$x$};

  \draw[-] (1,1) -- (1,1.3);
  \node[above] at (0.5,1) {$\$ \ldots \$$};
  \node[above] at (2.5,0.9) {$w_1'$};
  \node[below] at (2,1.11) {$w_2'$};
  
  \begin{scope}[>=latex,anchor=base]
	\node[color=red,inner sep=1pt] (i11) at (1.8,2.3) {$\iOp$};
	\node[color=red,below=4mm,inner sep=0pt] (g11) at (i11)  {$\gamma^1_1$};
	\draw[->,color=red] (i11) -- (g11);
	
	\node[color=red,inner sep=1pt] (i12) at (2.2,2.3) {$\iOp$};
	\node[color=red,below=4mm,inner sep=0pt] (g12) at (i12)  {$\gamma^1_1$};
	\draw[->,color=red] (i12) -- (g12);
	
	\node[color=red,inner sep=1pt] (r13) at (3,2.3) {$\rOp$};
	\node[color=red,below=4mm,inner sep=0pt] (g13) at (r13)  {$\gamma^1_1$};
	\draw[->,color=red] (r13) -- (g13);
	
	\node[color=red,inner sep=1pt] (i14) at (3.4,2.3) {$\iOp$};
	\node[color=red,below=4mm,inner sep=0pt] (g14) at (i14)  {$\gamma^1_1$};
	\draw[->,color=red] (i14) -- (g14);
	
	
	\node[color=red,inner sep=1pt] (i21) at (1,-0.3) {$\iOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g21) at (i21)  {$\gamma^2_1$};
	\draw[->,color=red] (i21) -- (g21);
	\node[color=red,inner sep=1pt] (r22) at (1.4,-0.3) {$\rOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g22) at (r22)  {$\gamma^2_1$};
	\draw[->,color=red] (r22) -- (g22);
	\node[color=red,inner sep=1pt] (i23) at (1.8,-0.3) {$\iOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g23) at (i23)  {$\gamma^2_1$};
	\draw[->,color=red] (i23) -- (g23);
	
	\node[color=red,inner sep=1pt] (r24) at (2.4,-0.3) {$\rOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g24) at (r24)  {$\gamma^2_1$};
	\draw[->,color=red] (r24) -- (g24);
	
	\node[color=red,inner sep=1pt] (i25) at (2.8,-0.3) {$\iOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g25) at (i25)  {$\gamma^2_1$};
	\draw[->,color=red] (i25) -- (g25);
	
	\node[color=red,inner sep=1pt] (i26) at (3.5,-0.3) {$\iOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g26) at (i26)  {$\gamma^2_1$};
	\draw[->,color=red] (i26) -- (g26);
  \end{scope}
  
  \node[left=0.7cm] (A1) at (0,2) {$\automatonA^*_1$};
  \node[left=0.7cm] (A2) at (0,0) {$\automatonA^*_2$};
  \coordinate[left=1.4cm] (Upper) at (A1Start);
  \coordinate[left=1.4cm] (Lower) at (A2Start);
  
  \node[below left=-2mm] at (A1Start) {$q_{\mathrm{wait}}$};
  \node[above left=-0.5mm] at (A1WaitEnd) {$q_{\mathrm{wait}}$};
  \node[below left=-2mm] at (A2Start) {$q_{\mathrm{wait}}$};
  
  \draw[->] (A2Start) -- (A2Start2) node[midway,left] {$\eps$};
  \node[above left=-1mm] at (A2Start2) {$q_{2,\eps}$};
  
  \draw[->] (A1WaitEnd) -- (A1WaitEnd2) node[midway,left] {$\eps$};
  \node[below left=-2mm] at (A1WaitEnd2) {$q_{1,\eps}$};

  \draw[curlybracket] (Lower) -- (Upper) node[midway,left=2mm] {$\automatonT$};

  
\end{tikzpicture}

==> pics/gtt4-proof.tex <==
\begin{tikzpicture}
  \node[dotstyle] (A2Start) at (0,-0.5) {};
  \node[dotstyle] (A2Start2) at (0,0) {};
  \node[dotstyle] (A1Start) at (0,2.5) {};
  \node[dotstyle] (A1WaitEnd) at (1,2.5) {};
  \node[dotstyle] (A1WaitEnd2) at (1,2) {};
  \node[dotstyle] (A1NormEnd) at (5,2) {};
  \node[dotstyle] (A2NormEnd) at (5,0) {};
%  \node[dotstyle] (A1End) at (6,2) {};
%  \node[dotstyle] (A2End) at (6,0) {};

  \node[dotstyle] (CommonStart) at (5,1.5) {};
  \node[dotstyle] (CommonEnd) at (6,1.5) {};


  \node[above] at (A1NormEnd) {$q_{(u,v,(1,\na,\na))}$};
  \node[below] at (A2NormEnd) {$q_{(u,v,(1,\na,\na))}$};
  
  \node[below right] at (CommonEnd) {$q_{\mathrm{id}}$};
  %\node[above right,color=red] at (CommonStart) {$\iOp$};
  \node[left] at (CommonStart) {$q_{\mathrm{id}}$};

  \draw[automatapath] (A1Start) -- (A1WaitEnd);
  \draw[curlybracket] ($(A1Start) + (0,0.6)$) -- ($(A1WaitEnd) + (0,0.6)$) node[midway,above=2mm,font={\small}] {wait}; 
  \draw[automatapath] (A1WaitEnd2) -- (A1NormEnd);
  \draw[curlybracket] ($(A1WaitEnd) + (0,0.6)$) -- ($(A1NormEnd) + (0,1.1)$) node[midway,above=2mm,font={\small}] {run of $\automatonA^*_1$}; 
 
  \draw[curlybracket] ($(CommonStart) + (0,1.6)$) -- ($(CommonEnd) + (0,1.6)$) node[midway,above=2mm,font={\small}] {identity check};


  \draw[automatapath] (A2Start2) -- (A2NormEnd);
  \draw[curlybracket] ($(A2NormEnd) + (0,-1.1)$) -- ($(A2Start) + (0,-0.6)$) node[midway,below=2mm,font={\small}] {run of $\automatonA^*_2$}; 

  \draw[automatapath] (CommonStart) -- (CommonEnd);

  \draw[->] (A2NormEnd) to[out=110,in=-110] 
		node [pos=0.6,left=-1mm] {$\eps$} 
		node[pos=0.3,left=1mm,red,inner sep=1pt] (iEnd) {$\iOp$}  
		node[pos=0.3,right=1mm,red,inner sep=1pt] (gEnd) {$\gamma^2_1$}
			(CommonStart);
  \draw[->,>=latex,red] (iEnd) -- (gEnd);
  
  \draw[->] (A1NormEnd) -- node [midway,left=-1mm] {$\eps$} (CommonStart);

  \node[font={\small},inner sep=0.5mm] (lastReset1Label) at (4,4.3) {last reset $\rightarrow$ change counter};
  \node[font={\small},inner sep=0.5mm] (lastReset2Label) at (5.5,-1.7) {last reset only in $\automatonA^*_2$};

  \draw[-] (0,1) -- (6,1);
  \draw[-] (5,0.7) -- (5,1.3);
  \node[above] at (5.5,1) {$x$};
  \node[below] at (5.5,1) {$x$};

  \draw[-] (1,1) -- (1,1.3);
  \node[above] at (0.5,1) {$\$ \ldots \$$};
  \node[above] at (2.5,0.9) {$w_1'$};
  \node[below] at (2,1.11) {$w_2'$};
  
  \begin{scope}[>=latex,anchor=base]
	\node[color=red,inner sep=1pt] (i11) at (1.8,2.3) {$\iOp$};
	\node[color=red,below=4mm,inner sep=0pt] (g11) at (i11)  {$\gamma^1_1$};
	\draw[->,color=red] (i11) -- (g11);
	
	\node[color=red,inner sep=1pt] (i12) at (2.2,2.3) {$\iOp$};
	\node[color=red,below=4mm,inner sep=0pt] (g12) at (i12)  {$\gamma^1_1$};
	\draw[->,color=red] (i12) -- (g12);
	
	\node[color=red,inner sep=1pt] (r13) at (3,2.3) {$\rOp$};
	\draw[-,color=blue!75] (r13) to[out=150,in=-110] (lastReset1Label.south west);
	
	%\node[color=red,below=4mm,inner sep=0pt] (g13) at (r13)  {$\gamma^1_1$};
	%\draw[->,color=red] (r13) -- (g13);
	
	\node[color=red,inner sep=1pt] (i14) at (3.4,2.3) {$\iOp$};
	\node[color=blue!75,below=4mm,inner sep=0pt] (g14) at (i14)  {$\gamma^2_1$};
	\draw[->,color=red] (i14) -- (g14);
	
	
	\node[color=red,inner sep=1pt] (i21) at (1,-0.3) {$\iOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g21) at (i21)  {$\gamma^2_1$};
	\draw[->,color=red] (i21) -- (g21);
	\node[color=red,inner sep=1pt] (r22) at (1.4,-0.3) {$\rOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g22) at (r22)  {$\gamma^2_1$};
	\draw[->,color=red] (r22) -- (g22);
	\node[color=red,inner sep=1pt] (i23) at (1.8,-0.3) {$\iOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g23) at (i23)  {$\gamma^2_1$};
	\draw[->,color=red] (i23) -- (g23);
	
	\node[color=red,inner sep=1pt] (r24) at (2.4,-0.3) {$\rOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g24) at (r24)  {$\gamma^2_1$};
	\draw[->,color=red] (r24) -- (g24);
	\draw[-,color=blue!75] (r24) to[out=-50,in=110] (lastReset2Label.north west);
	
	\node[color=red,inner sep=1pt] (i25) at (2.8,-0.3) {$\iOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g25) at (i25)  {$\gamma^2_1$};
	\draw[->,color=red] (i25) -- (g25);
	
	\node[color=red,inner sep=1pt] (i26) at (3.5,-0.3) {$\iOp$};
	\node[color=red,above=4mm,inner sep=0pt] (g26) at (i26)  {$\gamma^2_1$};
	\draw[->,color=red] (i26) -- (g26);
  \end{scope}
  
  \node[left=0.7cm] (A1) at (0,2) {$\automatonA^*_1$};
  \node[left=0.7cm] (A2) at (0,0) {$\automatonA^*_2$};
  \coordinate[left=1.4cm] (Upper) at (A1Start);
  \coordinate[left=1.4cm] (Lower) at (A2Start);
  
  \node[below left=-2mm] at (A1Start) {$q_{\mathrm{wait}}$};
  \node[above left=-0.5mm] at (A1WaitEnd) {$q_{\mathrm{wait}}$};
  \node[below left=-2mm] at (A2Start) {$q_{\mathrm{wait}}$};
  
  \draw[->] (A2Start) -- (A2Start2) node[midway,left] {$\eps$};
  \node[above left=-1mm] at (A2Start2) {$q_{2,\eps}$};
  
  \draw[->] (A1WaitEnd) -- (A1WaitEnd2) node[midway,left] {$\eps$};
  \node[below left=-2mm] at (A1WaitEnd2) {$q_{1,\eps}$};

  \draw[curlybracket] (Lower) -- (Upper) node[midway,left=2mm] {$\automatonT$};

  
\end{tikzpicture}

==> pics/rprs-example.tex <==
\begin{tikzpicture}
	\begin{scope}[level distance=2.2cm,
				level 1/.style={sibling distance=3cm},
				level 2/.style={sibling distance=1.5cm},
				level 3/.style={sibling distance=0.8cm},
				level 4/.style={level distance=0.7cm},
				edge from parent/.style={draw=none},
				font={\large},
				scale=0.7,
				transform shape]

	\tikzstyle{littleN}=[midway,right,font={\small}]
	\tikzstyle{nodehighlight}=[color=blue!70!white]
	\tikzstyle{pathhighlight}=[color=red!70!white,dashed]
	\tikzstyle{counterAnnotation}=[above left=1mm,font={\small},color=red!80]

	\node (eps) at (0,0) {$\eps$} [grow'=right]
		child {
		node (a) {$a$}
		child {
			node (aa) {$aa$}
			child {node (aaa) {$aaa$}
			child {node {$\hdots$}}}
			child {node (baa) {$baa$}
			child {node {$\hdots$}}}
		}
		child {
			node (ba) {$ba$}
			child {node (aba) {$aba$}
			child {node {$\hdots$}}}
			child {node (bba) {$bba$}
			child {node {$\hdots$}}}
		}
		}
		child {
		node (b) {$b$}
		child {
			node (ab) {$ab$}
			child {node (aab) {$aab$}
			child {node {$\hdots$}}}
			child {node (bab) {$bab$}
			child {node {$\hdots$}}}
		}
		child {
			node (bb) {$bb$}
			child {node (abb) {$abb$}
			child {node {$\hdots$}}}
			child {node (bbb) {$bbb$}
			child {node {$\hdots$}}}
		}
		};
	
	
	\draw[->] (aaa) -- (aa) node[midway,above] {$\iOp$};
	\draw[->] (aba) -- (ba) node[midway,above] {$\iOp$};
	\draw[->] (aab) -- (ab) node[midway,above] {$\iOp$};
	\draw[->] (abb) -- (bb) node[midway,above] {$\iOp$};
	\draw[->] (aa) -- (a) node[midway,above] {$\iOp$};
	\draw[->] (ab) -- (b) node[midway,above] {$\iOp$};
	\draw[->] (a) -- (eps) node[midway,above] {$\iOp$};
	

	
	\draw[<-] (bbb) -- (bb) node[midway,below] {$\rOp$};
	\draw[<-] (bba) -- (ba) node[midway,below] {$\rOp$};
	\draw[<-] (bab) -- (ab) node[midway,below] {$\rOp$};
	\draw[<-] (baa) -- (aa) node[midway,below] {$\rOp$};
	\draw[<-] (bb) -- (b) node[midway,below] {$\rOp$};
	\draw[<-] (ba) -- (a) node[midway,below] {$\rOp$};
	%\draw[<-] (b) -- (eps) node[midway,below] {$\rOp$};
	


	\draw[<-] (aaa) -- (baa) node[littleN] {$\nOp$};
	\draw[<-] (aba) -- (bba) node[littleN] {$\nOp$};
	\draw[<-] (abb) -- (bbb) node[littleN] {$\nOp$};
	\draw[<-] (aab) -- (bab) node[littleN] {$\nOp$};
	\draw[<-] (aa) -- (ba) node[midway,right] {$\nOp$};
	\draw[<-] (ab) -- (bb) node[midway,right] {$\nOp$};
	\draw[<-] (a) -- (b) node[midway,right] {$\nOp$};
	\end{scope}
\end{tikzpicture}

==> pics/sat-idea.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(0,0)}]
	\node[anchor=base] (reprule) at (0,1.5) {$\pdsrule{u}{\bar m}{v} \in \DeltaR$};
	\node (reprelation) at (0,0) {$u \configstep[\bar m] v$};
	\draw[-implies,double equal sign distance,double,thick] (reprule) -- (reprelation);
  \end{scope}
  
  \begin{scope}[shift={(4,0)}]
	\node[dotstyle] (WBegin) at (1,1.5) {};
	\node[left=0.7cm] at (WBegin) {$\mathfrak A_2^{i}:$};
	\node[left] at (WBegin) {$q_{2,\eps}$};
	\node[dotstyle] (WEnd) at (3.5,1.5) {};
	\node[right] at (WEnd) {$q_{(u,v,\bar m)}$};
	
	\draw[automatapath] (WBegin) -- (WEnd) 
		node[midway,above=1mm] {$w$} 
		node[midway,below=1mm] (w2Annot) {$\rr$}
		coordinate[midway] (pathmid);
	
	\path let \p1 = (pathmid) in node (autrelation) at (\x1,0) {$v \configstepsCost{\rev(\rr)} w$};
	
	\draw[-implies,double equal sign distance,double,thick] (w2Annot) -- (autrelation);
  \end{scope}
  
  \begin{scope}[shift={(1 ,-4)}]
	\node[dotstyle] (AnonBegin) at (0,2) {};
	\node[left=0.7cm] at (AnonBegin) {$\mathfrak A_1^{i+1}:$};
	\node[left] at (AnonBegin) {$q_{1,\eps}$};
	\node[dotstyle] (AnonEnd) at (3,2) {};
	\node[above] at (AnonEnd) {$q_{(u,v,\bar m)}$};
	
	\draw[automatapath] (AnonBegin) -- (AnonEnd) node[midway,above=1mm] {$u$};
	
	\node[dotstyle] (WA1Begin) at (0,1) {};
	\node[left=0.7cm] at (WA1Begin) {$\mathfrak A_1^{i}:$};
	\node[left] at (WA1Begin) {$q_{1,\eps}$};
	\node[dotstyle] (WA1End) at (3.5,1) {};
	\node (WA1Ext) at (4.5,1) {};
	\node[below] at (WA1End) {$q$};
	
	\draw[automatapath,>=] (WA1Begin) -- (WA1End) node[midway,above=1mm] {$w$} node[midway,below=1mm] (w1Annot) {$\rl$};
	\draw[automatapath,dotted] (WA1End) -- (WA1Ext);
	
	\draw[->,red] (AnonEnd) -- (WA1End) node[midway,right=2mm,anchor=base] {$\eps,$} 
		node[midway,right=6mm,anchor=base] (epsAnnotM) {$\bar m$} 
		node[midway,right=15mm,anchor=base] (epsAnnotMR) {$\rev(\rr)$} 
		node[midway,right=26mm,anchor=base] (epsAnnotML) {$\rl$};
  \end{scope}

	\draw[->] (reprelation.south) .. controls +(-90:2cm) and +(90:2.3cm) .. (epsAnnotM);
	\draw[->] (autrelation.south) to[out=-90,in=90] (epsAnnotMR);
	\draw[->] (w1Annot.east) to[out=-20,in=-90] (epsAnnotML);

 \end{tikzpicture}

==> pics/sync-transducer.tex <==
\begin{tikzpicture}[initial text=,>=stealth]
	\tikzstyle{ln}=[auto,font={\scriptsize}]

	
	\node[state,initial,accepting] (q1) at (2,1.5) {$q_1$};
	\node[state] (q2) at (6,1.5) {$q_2$};
	\node[state,initial] (q3) at (2,-1.5) {$q_3$};
	\node[state,initial,accepting] (qId) at (8,0) {$q_{\mathsf{id}}$};
	
	\draw[->] 	(q1) edge[loop above] node[ln] {$\twovec{a}{\$} : \icOp\rOp\nOp\icOp, \twovec{b}{\$} : \nOp\icOp\rOp\nOp\icOp$} (q1)
				(q1) edge node[ln] {$\eps:\nOp$} (q2)
				(q2) edge[loop above] node[ln,right=3mm,yshift=3mm] {$\begin{matrix}	\twovec{a}{a} : \icOp\rOp\nOp\icOp, \twovec{a}{b} : \icOp\rOp\nOp\icOp \\ 
																		\twovec{b}{a} : \icOp\rOp\nOp\icOp, \twovec{b}{b} : \icOp\rOp\nOp\icOp \end{matrix}$} ()
				(q2) edge node[ln] {$\twovec{b}{a} : \nOp, \twovec{a}{a} : \nOp,\twovec{b}{b} : \nOp$} (qId);
				
				
	\draw[->]	(q3) edge[bend right] node[ln,pos=0.7,below right=-2mm] {$\twovec{b}{a} : \nOp, \twovec{a}{a} : \nOp,\twovec{b}{b} : \nOp$} (qId)
				(q3) edge[in=110,out=140,loop] node[ln,above left=-4mm] {$\twovec{\$}{a} : \rOp\nOp, \twovec{\$}{b} : \rOp$} ()
				(q3) edge[bend left] node[ln,below right=-2mm,pos=0.45] {$\begin{matrix}	\twovec{a}{a} : \icOp\rOp\nOp\icOp, \twovec{a}{b} : \icOp\rOp\nOp\icOp \\ 
																				\twovec{b}{a} : \icOp\rOp\nOp\icOp, \twovec{b}{b} : \icOp\rOp\nOp\icOp \end{matrix}$} (q2);
	
	\draw[->] (qId) edge[loop right] node[ln] {$\twovec{a}{a} : \nOp, \twovec{b}{b} : \nOp$} ();
\end{tikzpicture}

